Supermassive black holes in scalar field galaxy halos

Ultra-light scalar fields provide an interesting alternative to WIMPS as halo dark matter. In this paper we consider the effect of embedding a supermassive black hole within such a halo, and estimate the absorption probability and the accretion rate of dark matter onto the black hole. We show that the accretion rate would be small over the lifetime of a typical halo, and hence that supermassive central black holes can coexist with scalar field halos.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
 65 rotate /Times-Roman findfont 216 scalefont setfont
 0 0 moveto 0.90 setgray (DRAFT) show grestore}def end
